Can ChatGPT support software verification?

Large language models have become increasingly effective in software engineering tasks such as code generation, debugging and repair. Language models like ChatGPT can not only generate code, but also explain its inner workings and in particular its correctness. This raises the question whether we can utilize ChatGPT to support formal software verification. In this paper, we take some first steps towards answering this question. More specifically, we investigate whether ChatGPT can generate loop invariants. Loop invariant generation is a core task in software verification, and the generation of valid and useful invariants would likely help formal verifiers. To provide some first evidence on this hypothesis, we ask ChatGPT to annotate 106 C programs with loop invariants. We check validity and usefulness of the generated invariants by passing them to two verifiers, Frama-C and CPAchecker. Our evaluation shows that ChatGPT is able to produce valid and useful invariants allowing Frama-C to verify tasks that it could not solve before. Based on our initial insights, we propose ways of combining ChatGPT (or large language models in general) and software verifiers, and discuss current limitations and open issues.

==> figures/overview-approach.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[%
	node distance=1cm, auto,
	    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    box/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           text width=5.5em,
           minimum height=2em,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
]
 %nodes
\node[box] (llm) {LLM};
\node[box, below right=1cm and 0.5cm of llm] (val) {Validator};
\node[box, below right=-0.8cm and 3.5cm of llm] (veri) {Software\\Verifier};

\draw[pil, bend right] (llm) edge node[below left]{(a) valid?} (val);
\draw[pil, bend right] (val) edge node[below right]{(b) useful?} (veri);

\draw[pil, bend right, dashed] (val) edge node[above right]{(c) not valid!} (llm);
\draw[pil, bend right, dashed] (veri) edge node[above]{(d) not useful!} (llm);

\end{tikzpicture}
